Pemantle's min-plus binary tree

We consider a stochastic process that describes several particles interacting by either merging or annihilation. When two particles merge, they combine their masses; when annihilation occurs, only the particle of smallest mass survives. Particles start at the bottom of a binary tree of depth N and move towards the root. Assuming that merging or annihilation happens independently at random, we determine the limit law of the final mass of the system in the large N limit.

==> Figure1.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Triangle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{215.80866699bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45781294)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure1.pdf}}%
    %\put(0.06112496,0.03813616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.06,0.2){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(-0.02,-0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
        \put(0.06,-0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
                \put(0.115,-0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
                        \put(0.195,-0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
                                \put(0.25,-0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
                                        \put(0.33,-0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
                                                \put(0.383,-0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]
                     {\smash{$1$}}}%
                                                        \put(0.46,-0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
                                                                \put(0.52,-0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
                                                                   \put(0.59,-0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}
                                                                      \put(0.65,-0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}
                                                                         \put(0.725,-0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}
                                                                            \put(0.785,-0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}   
                                                                            \put(0.855,-0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}  
                                                                             \put(0.92,-0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}   
                                                               
          \put(0.99,-0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}

                                       \put(0.38,0.2){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}} 
                                       \put(0.59,0.2){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}} 
                                       \put(0.92,0.2){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}  
                                       \put(0.52,0.48){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}                         
    \put(0.18,0.065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}
    \put(-0.01,0.065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}
    \put(0.26,0.065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}
    \put(0.45,0.065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}
    \put(0.527,0.065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}
    \put(0.715,0.065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}
    \put(0.79,0.065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}
    \put(0.99,0.065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}
    \put(0.97,0.065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$$}}}%
    \put(0.61285595,0.35){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$$}}}%
    \put(0.78603823,0.34){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.18603823,0.34){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}
  \end{picture}%
\endgroup%

